Frequency domain parametric estimation of fractional order impedance models for Li-ion batteries

The impedance of a Li-ion battery contains information about its state of charge (SOC), state of health (SOH) and remaining useful life (RUL). Commonly, electrochemical impedance spectroscopy (EIS) is used as a nonparametric data-driven technique for estimating this impedance from current and voltage measurements. In this article, however, we propose a consistent parametric estimation method based on a fractional order equivalent circuit model (ECM) of the battery impedance. Contrary to the nonparametric impedance estimate, which is only defined at the discrete set of excited frequencies, the parametric estimate can be evaluated in every frequency of the frequency band of interest. Moreover, we are not limited to a single sine or multisine excitation signal. Instead, any persistently exciting signal, like for example a noise excitation signal, will suffice. The parametric estimation method is first validated on simulations and then applied to measurements of commercial Samsung 48X cells. For now, only batteries in rest, i.e. at a constant SOC after relaxation, are considered.

==> Figures/ECM3.tex <==
\documentclass[border=4pt]{standalone}
\usepackage{circuitikz}

\begin{document}
\begin{circuitikz} 
    
    \draw (4,0) to [R=$R_S$] (7,0);
    \draw (7,1) to [C=$C_{SEI}$] (10,1);
    \draw (7,-1) to [R=$R_{SEI}$] (10,-1);
    \draw (7,-1) -- (7,1);
    \draw (10,-1) -- (10,1);
    \draw (10,0) -- (11,0);
    \draw (11,1) to [C=$C_{DL}$] (15,1);
    \draw (11,-1) to [R=$R_{CT}$] (13,-1) to [generic=$Z_W$] (15,-1);
    \draw (11,-1) -- (11,1);
    \draw (15,-1) -- (15,1);
    \draw (15,-0) -- (16,0);
    
\end{circuitikz}
\end{document}

==> Figures/GraphParId.tex <==
\documentclass[border=12pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture} 

    \draw (-2.5,-1.75) -- (-1,-1.75) node [above,near start] {$I(s)$};
    \draw (-1,0.5) -- (-1,-4);
    
    \draw [-stealth] (-1,0.5) -- (0,0.5);
    \draw [-stealth] (-1,-1) -- (0,-1);
    \draw [-stealth] (-1,-2.5) -- (0,-2.5);
    \draw [-stealth] (-1,-4) -- (0,-4);

    \draw (0,0) rectangle (1,1) node [midway] {$1$};
    \draw (0,-1.5) rectangle (1,-0.5) node [midway] {$\sqrt{s}$};
    \draw (0,-3) rectangle (1,-2) node [midway] {$\sqrt{s}^2$};
    \draw (0,-4.5) rectangle (1,-3.5) node [midway] {$\sqrt{s}^3$};

    \draw [-stealth] (1,0.5) -- (2.05,0.5);
    \draw [-stealth] (1,-1) -- (2.05,-1);
    \draw [-stealth] (1,-2.5) -- (2.05,-2.5);
    \draw [-stealth] (1,-4) -- (2.05,-4);

    \draw [red] (2.5,0.5) circle (0.45) node {$b_0$};
    \draw [red] (2.5,-1) circle (0.45) node {$b_{1}$};   
    \draw [red] (2.5,-2.5) circle (0.45) node {$b_2$};
    \draw [red] (2.5,-4) circle (0.45) node {$b_{3}$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MIRROR

    \draw [red] (7.5,-1) circle (0.45) node {$a_1$};
    \draw [red] (7.5,-2.5) circle (0.45) node {$a_2$};
    \draw [red] (7.5,-4) circle (0.45) node {$a_{3}$};

    \draw [-stealth] (9,-1) -- (7.95,-1);
    \draw [-stealth] (9,-2.5) -- (7.95,-2.5);
    \draw [-stealth] (9,-4) -- (7.95,-4);

    \draw (9,-1.5) rectangle (10,-0.5) node [midway] {$\sqrt{s}$};
    \draw (9,-3) rectangle (10,-2) node [midway] {$\sqrt{s}^2$};
    \draw (9,-4.5) rectangle (10,-3.5) node [midway] {$\sqrt{s}^3$};

    \draw [-stealth] (11,-1) -- (10,-1);
    \draw [-stealth] (11,-2.5) -- (10,-2.5);
    \draw [-stealth] (11,-4) -- (10,-4);

    \draw (12.5,-1.75) -- (11,-1.75) node [above,near start] {$-V(s)$};
    \draw (11,-1) -- (11,-4);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SUM
    
    \draw (5,-1.75) circle (0.7);
    \draw (4.4,-1.75) -- (5.6,-1.75);
    \draw (5,-1.15) -- (5,-2.35);

    \draw [-stealth] (2.95,0.5) -- (3.5,0.5) -- (4.6,-1.15); 
    \draw [-stealth] (2.95,-1) -- (3.5,-1) -- (4.35,-1.45);
    \draw [-stealth] (2.95,-2.5) -- (3.5,-2.5) -- (4.35,-2.05);
    \draw [-stealth] (2.95,-4) -- (3.5,-4) -- (4.6,-2.35);
    
    \node at (7.2,0.8) {$R(s)$};
    \draw [-stealth] (7.55,0.5) -- (6.5,0.5) -- (5.4,-1.15); 
    \draw [-stealth] (7.05,-1) -- (6.5,-1) -- (5.65,-1.45);
    \draw [-stealth] (7.05,-2.5) -- (6.5,-2.5) -- (5.65,-2.05);
    \draw [-stealth] (7.05,-4) -- (6.5,-4) -- (5.4,-2.35);
    
    \draw [-stealth,red] (5,-2.45) -- (5,-4.5) node[below] {0};
    
    
\end{tikzpicture}
\end{document}

==> Figures/Nyquist1.tex <==
\documentclass[border=4pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture} 
    
    \draw [-stealth,thick](0,0) -- (0,4) node [left] {$-\mathrm{Im}(Z(\omega))$};
    \draw [-stealth,thick](0,0) -- (8,0) node [below] {$\mathrm{Re}(Z(\omega))$};
    \draw [stealth-,thick](1,-1) -- (7,-1) node [below,midway] {$\omega$};
    \node at(0.7,-1) {$\infty$};
    \node at(7.2,-1) {$0$};
    
    \draw [red,thick,domain=20:180] plot ({3+2*cos(\x)}, {2*sin(\x)});
    \draw [dashed,thick,domain=0:20] plot ({3+2*cos(\x)}, {2*sin(\x)});
    \draw [red,thick,domain=0.67:2.5] plot ({4.2+\x}, {\x});
    \draw [dashed,thick,domain=0:0.67] plot ({4.2+\x}, {\x});
    
    \draw [stealth-stealth](3,0) -- (3,2) node [right,midway] {$\frac{R_{CT}}{2}$};
    \draw [stealth-stealth](1,-0.2) -- (5,-0.2) node [below,midway] 
    {$\scriptstyle{R_{\mathrm{CT}}}$};
    \draw [stealth-stealth](0,-0.2) -- (1,-0.2) node [below,midway] 
    {$\scriptstyle{R_{\mathrm{S}}}$};
    \node at(3.3,2.3) {$\omega_{\mathrm{res}} = \frac{1}{R_{\mathrm{CT}}C_{\mathrm{DL}}}$};
    
    \draw [stealth-stealth,domain=0:45] plot ({4.2+2*cos(\x)}, {2*sin(\x)});
    \node at(6.4,0.8) {$45^{\circ}$};
    
\end{tikzpicture}
\end{document}

==> Figures/Nyquist3.tex <==
\documentclass[border=4pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture} 
    
    \draw [-stealth,thick](-1.5,0) -- (-1.5,4) node [left] {$-\mathrm{Im}\{Z(\omega)\}$};
    \draw [-stealth,thick](-1.5,0) -- (8,0) node [below] {$\mathrm{Re}\{Z(\omega)\}$};
    \draw [stealth-,thick](-0.3,-1) -- (7,-1) node [below,midway] {$\omega$};
    \node at(-0.6,-1) {$\infty$};
    \node at(7.2,-1) {$0$};
    
    \draw [red,thick,domain=45:180] plot ({0.5+0.8*cos(\x)}, {0.8*sin(\x)});
    \draw [dashed,thick,domain=0:45] plot ({0.5+0.8*cos(\x)}, {0.8*sin(\x)});
    
    \draw [red,thick,domain=20:164] plot ({3+2*cos(\x)}, {2*sin(\x)});
    \draw [dashed,thick,domain=0:20] plot ({3+2*cos(\x)}, {2*sin(\x)});
    \draw [dashed,thick,domain=164:180] plot ({3+2*cos(\x)}, {2*sin(\x)});
    
    \draw [red,thick,domain=0.67:2.5] plot ({4.2+\x}, {\x});
    \draw [dashed,thick,domain=0:0.67] plot ({4.2+\x}, {\x});
    
    \draw [stealth-stealth](3,0) -- (3,2);
    \draw [stealth-stealth](1,-0.4) -- (5,-0.4) node [below,midway] {$\scriptstyle{R_{CT}}$};
    \node at(2.5,2.4) {$\omega_{\mathrm{res}} = \frac{1}{R_{CT}C_{DL}}$};
    
    \draw [stealth-stealth](0.5,0) -- (0.5,0.8); 
    % node [left,midway] {$\frac{R_{SEI}}{2}$};
    \draw [stealth-stealth](-0.3,-0.2) -- (1.3,-0.2) node [below,midway] {$\scriptstyle{R_{SEI}}$};
    \node at(0,1.25) {$\omega_{\mathrm{res}} = \frac{1}{R_{SEI}C_{SEI}}$};
    
    \draw [stealth-stealth](-1.5,0.2) -- (-0.3,0.2) node [above,midway] {$\scriptstyle{R_S}$};

    \draw [stealth-stealth,domain=0:45] plot ({4.2+2*cos(\x)}, {2*sin(\x)});
    \node at(6.4,0.8) {$45^{\circ}$};
    
\end{tikzpicture}
\end{document}

==> Figures/RegressionMatrix.tex <==
\documentclass[border=12pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}

    \node at(11.3,0.35) {\large{$K$}};
    \node at(23.25,0.35) {\large{$\theta$}};
    \node at(24.5,-2) {\large{$=$}};

    \draw (1.2,0) -- (1.2,-4);
    \draw (1.2,0) -- (1.7,0);
    \draw (1.2,-4) -- (1.7,-4);
    
    \draw (22.2,0) -- (22.2,-4);
    \draw (22.2,0) -- (21.7,0);
    \draw (22.2,-4) -- (21.7,-4);
    
    \draw (22.5,0) -- (22.5,-5.4);
    \draw (22.5,0) -- (23,0);
    \draw (22.5,-5.4) -- (23,-5.4);

    \draw (24,0) -- (24,-5.4);
    \draw (24,0) -- (23.5,0);
    \draw (24,-5.4) -- (23.5,-5.4);

    \draw (25,0) -- (25,-4);
    \draw (25,0) -- (25.5,0);
    \draw (25,-4) -- (25.5,-4);

    \node at(25.75,-2) {$0$};
    \draw (25.75,-0.25) -- (25.75,-1.75);
    \draw (25.75,-2.25) -- (25.75,-3.75);
    
    \draw (26.5,0) -- (26.5,-4);
    \draw (26.5,0) -- (26,0);
    \draw (26.5,-4) -- (26,-4);
    
    \node [blue] at(23.25,-0.4) {$a_1$};
    \node [blue] at(23.25,-0.8) {$\vdots$};
    \node [blue] at(23.25,-1.4) {$a_{N_a}$};
    
    \node [red] at(23.25,-1.8) {$b_0$};
    \node [red] at(23.25,-2.2) {$b_1$};
    \node [red] at(23.25,-2.6) {$\vdots$};
    \node [red] at(23.25,-3.2) {$b_{N_b}$};
    
    \node [gray] at(23.25,-3.6) {$c_0$};
    \node [gray] at(23.25,-4) {$c_1$};
    \node [gray] at(23.25,-4.4) {$\vdots$};
    \node [gray] at(23.25,-5) {$c_{N_r}$};
    
    \draw [blue] (2.5,-0.25) -- (2.5,-1.75);
    \draw [blue] (2.5,-2.25) -- (2.5,-3.75);
    \draw [blue] (6,-0.25) -- (6,-1.75);
    \draw [blue] (6,-2.25) -- (6,-3.75);
    
    \draw [red] (7.75,-0.25) -- (7.75,-1.75);
    \draw [red] (7.75,-2.25) -- (7.75,-3.75);
    \draw [red] (9.5,-0.25) -- (9.5,-1.75);
    \draw [red] (9.5,-2.25) -- (9.5,-3.75);
    \draw [red] (13,-0.25) -- (13,-1.75);
    \draw [red] (13,-2.25) -- (13,-3.75);
    
    \draw [gray] (15.25,-0.25) -- (15.25,-1.75);
    \draw [gray] (15.25,-2.3) -- (15.25,-3.75);
    \draw [gray] (17,-0.25) -- (17,-1.75);
    \draw [gray] (17,-2.3) -- (17,-3.75);
    \draw [gray] (20.5,-0.25) -- (20.5,-1.75);
    \draw [gray] (20.5,-2.3) -- (20.5,-3.75);

    \node [blue] at(2.5,-2) {$(j\omega_k)^{1/2} V(k)$};
    \node [blue] at(4.25,-2) {$\dots$};
    \node [blue] at(6,-2) {$(j\omega_k)^{N_a/2} V(k)$};
    
    \node [red] at(7.75,-2) {$-I(k)$}; % 
    \node [red] at(9.5,-2) {$-(j\omega_k)^{1/2} I(k)$};
    \node [red] at(11.25,-2) {$\dots$};
    \node [red] at(13,-2) {$-(j\omega_k)^{N_b/2} I(k)$};
    
    \node [gray] at(15.25,-2.08) {$L_0(\frac{\omega_k}{\omega_{\mathrm{max}}})$};
    \node [gray] at(17,-2.08) {$jL_1(\frac{\omega_k}{\omega_{\mathrm{max}}})$};    
    \node [gray] at(18.5,-2) {$\dots$}; 
    \node [gray] at(20.5,-2.08) {$j^{N_r \mathrm{mod } 2}L_{N_r}(\frac{\omega_k}{\omega_{\mathrm{max}}})$};
    
    
\end{tikzpicture}
\end{document}

==> Figures/RegressionMatrix2.tex <==
\documentclass[border=12pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}

    \node at(11.3,0.35) {\large{$K$}};
    \node at(23.25-2.5,0.35) {\large{$\theta$}};
    \node at(24.5-2.5,-2) {\large{$=$}};

    \draw (1.2,0) -- (1.2,-4);
    \draw (1.2,0) -- (1.7,0);
    \draw (1.2,-4) -- (1.7,-4);
    
    \draw (19.7,0) -- (19.7,-4);
    \draw (19.7,0) -- (19.2,0);
    \draw (19.7,-4) -- (19.2,-4);
    
    \draw (20,0) -- (20,-5.4);
    \draw (20,0) -- (20.5,0);
    \draw (20,-5.4) -- (20.5,-5.4);

    \draw (21.5,0) -- (21.5,-5.4);
    \draw (21.5,0) -- (21,0);
    \draw (21.5,-5.4) -- (21,-5.4);

    \draw (22.5,0) -- (22.5,-4);
    \draw (22.5,0) -- (23,0);
    \draw (22.5,-4) -- (23,-4);

    \node at(23.25,-2) {$0$};
    \draw (23.25,-0.25) -- (23.25,-1.75);
    \draw (23.25,-2.25) -- (23.25,-3.75);
    
    \draw (24,0) -- (24,-4);
    \draw (24,0) -- (23.5,0);
    \draw (24,-4) -- (23.5,-4);
    
    \node [blue] at(23.25-2.5,-0.4) {$a_1$};
    \node [blue] at(23.25-2.5,-0.8) {$\vdots$};
    \node [blue] at(23.25-2.5,-1.4) {$a_{N_a}$};
    
    \node [red] at(23.25-2.5,-1.8) {$b_0$};
    \node [red] at(23.25-2.5,-2.2) {$b_1$};
    \node [red] at(23.25-2.5,-2.6) {$\vdots$};
    \node [red] at(23.25-2.5,-3.2) {$b_{N_b}$};
    
    \node [gray] at(23.25-2.5,-3.6) {$c_0$};
    \node [gray] at(23.25-2.5,-4) {$c_1$};
    \node [gray] at(23.25-2.5,-4.4) {$\vdots$};
    \node [gray] at(23.25-2.5,-5) {$c_{N_r}$};
    
    \draw [blue] (2.5,-0.25) -- (2.5,-1.75);
    \draw [blue] (2.5,-2.25) -- (2.5,-3.75);
    \draw [blue] (6,-0.25) -- (6,-1.75);
    \draw [blue] (6,-2.25) -- (6,-3.75);
    
    \draw [red] (7.75,-0.25) -- (7.75,-1.75);
    \draw [red] (7.75,-2.25) -- (7.75,-3.75);
    \draw [red] (9.5,-0.25) -- (9.5,-1.75);
    \draw [red] (9.5,-2.25) -- (9.5,-3.75);
    \draw [red] (13,-0.25) -- (13,-1.75);
    \draw [red] (13,-2.25) -- (13,-3.75);
    
    \draw [gray] (14.75,-0.25) -- (14.75,-1.75);
    \draw [gray] (14.75,-2.25) -- (14.75,-3.75);
    \draw [gray] (16,-0.25) -- (16,-1.75);
    \draw [gray] (16,-2.25) -- (16,-3.75);
    \draw [gray] (18.5,-0.25) -- (18.5,-1.75);
    \draw [gray] (18.5,-2.25) -- (18.5,-3.75);

    \node [blue] at(2.5,-2) {$(j\omega_k)^{1/2} V(k)$};
    \node [blue] at(4.25,-2) {$\dots$};
    \node [blue] at(6,-2) {$(j\omega_k)^{N_a/2} V(k)$};
    
    \node [red] at(7.75,-2) {$-I(k)$}; % 
    \node [red] at(9.5,-2) {$-(j\omega_k)^{1/2} I(k)$};
    \node [red] at(11.25,-2) {$\dots$};
    \node [red] at(13,-2) {$-(j\omega_k)^{N_b/2} I(k)$};
    
    \node [gray] at(14.75,-2) {$1$};
    \node [gray] at(16,-2) {$(j\omega_k)^{1/2}$};    
    \node [gray] at(17.25,-2) {$\dots$}; 
    \node [gray] at(18.5,-2) {$(j\omega_k)^{N_r/2}$};
    
    
\end{tikzpicture}
\end{document}
